DreamTour: Layout Steering for Training-Free World Exploration

Video diffusion and world models generate plausible videos but do not reliably match the requested camera direction and travel distance. We present DreamTour, a training-free framework that generates camera tours from a single image with more accurate control over camera motion. DreamTour first uses a frozen image inpainting prior to extend the photograph beyond its original field of view while preserving the input pixels. Depth-based rendering of this extended scene along the requested camera path produces approximate target views that serve as spatial guidance. We introduce Layout Steering, which aligns early video latents with these views through decaying low-frequency corrections, leaving later denoising to refine appearance and dynamics. For longer tours, we autoregressively generate the video segments, repeating guidance construction from each segment's final frame to maintain camera control across the full trajectory. DreamTour improves directional accuracy and travel calibration on VBench while maintaining competitive video quality. On WorldScore, it strengthens camera control and scene consistency across chained movements. Together, these results demonstrate that training-free spatial guidance enables more accurate and consistent camera control in pretrained video diffusion and world models.

==> fig/ablation_scenes_layout.tex <==
\begingroup
\newlength{\ablationunit}
\setlength{\ablationunit}{\dimexpr\textwidth/1674\relax}
\newcommand{\ablationpanel}[2]{%
  \includegraphics[width=#1\ablationunit,trim={#2},clip]{fig/ablation_scenes.png}%
}
\begin{tikzpicture}[
  x=\ablationunit,
  y=-\ablationunit,
  inner sep=0pt,
  outer sep=0pt,
  image/.style={anchor=north west},
  setting label/.style={
    anchor=south,
    minimum height=38\ablationunit,
    font=\fontsize{7.5}{8.5}\selectfont\bfseries,
    text=black
  },
  steering label/.style={setting label,text=ourstext},
  motion label/.style={
    font=\fontsize{6.5}{7.5}\selectfont\bfseries,
    text=ourstext
  }
]
  \path (0,0) -- (1674,0);
  \fill[oursbg] (1342,188) rectangle (1674,412);

  \node[image] (ablationinput) at (0,113)
    {\ablationpanel{330}{0 127 1344 121}};
  \node[image] (ablationstrength) at (336,0)
    {\ablationpanel{330}{336 218 1008 30}};
  \node[image] (ablationduration) at (672,0)
    {\ablationpanel{330}{672 218 672 30}};
  \node[image] (ablationconstant) at (1008,0)
    {\ablationpanel{330}{1008 218 336 30}};
  \node[image] (ablationfullfrequency) at (1344,0)
    {\ablationpanel{330}{1344 218 0 30}};

  \node[image] (ablationilvr) at (336,226)
    {\ablationpanel{330}{336 0 1008 248}};
  \node[image] (ablationcamtrol) at (672,226)
    {\ablationpanel{330}{672 0 672 248}};
  \node[image] (ablationcamprobe) at (1008,226)
    {\ablationpanel{330}{1008 0 336 248}};
  \node[image] (ablationsteered) at (1346,228)
    {\ablationpanel{326}{1346 2 2 250}};
  \draw[draw=ourstext,line width=2\ablationunit]
    (1345,227) rectangle (1673,407);

  \node[setting label] at (165,113) {Input Image};
  \node[motion label] (ablationmotionlabel) at (180,315) {Pan Left};
  \node[anchor=east,xshift=-3pt] at (ablationmotionlabel.west)
    {\dreamtourcameraicon};

  \node[setting label] at (501,0) {1.5\texttimes\ Strength};
  \node[setting label] at (837,0) {50\% Steps};
  \node[setting label] at (1173,0) {Constant};
  \node[setting label] at (1509,0) {Full Frequency};

  \node[setting label] at (501,226) {ILVR-Style};
  \node[setting label] at (837,226) {CamTrol Guide};
  \node[setting label] at (1173,226) {CamProbe Guide};
  \node[steering label] at (1509,226) {Layout Steering (Ours)};
\end{tikzpicture}%
\endgroup


==> fig/canvas_guide_layout.tex <==
\begingroup
\newcommand{\canvasguidepanel}[2]{%
  \includegraphics[width=#1\linewidth,trim={#2},clip]{fig/canvas_guide.png}%
}
\begin{tikzpicture}[
  x=\linewidth,
  y=\linewidth,
  inner sep=0pt,
  outer sep=0pt,
  panel title/.style={font=\fontsize{8}{9}\selectfont\bfseries,text=black},
  frame label/.style={
    anchor=south east,
    font=\fontsize{7}{8}\selectfont,
    text=black,
    fill=white,
    inner xsep=1.5pt,
    inner ysep=0.7pt
  }
]
  \node[anchor=north east] (canvas) at (1,0)
    {\canvasguidepanel{0.60}{440 189 0 30}};
  \node[anchor=center] (input) at (0.20,0 |- canvas.west)
    {\canvasguidepanel{0.30}{0 258 668 99}};
  \node[panel title,anchor=south,yshift=3pt]
    at (input.north) {Input Image};
  \node[panel title,anchor=south,yshift=3pt]
    at (canvas.north) {Expanded Canvas};

  \node[anchor=north west,yshift=-16pt] (depth)
    at (0,0 |- canvas.south)
    {\canvasguidepanel{0.235}{0 0 831 449}};
  \node[anchor=north west] (frameone) at (0.255,0 |- depth.north)
    {\canvasguidepanel{0.235}{277 0 554 449}};
  \node[anchor=north west] (frametwentyfive) at (0.510,0 |- depth.north)
    {\canvasguidepanel{0.235}{554 0 277 449}};
  \node[anchor=north west] (framefortynine) at (0.765,0 |- depth.north)
    {\canvasguidepanel{0.235}{831 0 0 449}};

  \node[panel title,anchor=south,yshift=3pt]
    at (depth.north) {Canvas Depth};
  \node[panel title,anchor=south,yshift=3pt]
    at (0.6275,0 |- depth.north)
    {Rendered Guide:\hspace{3pt}\dreamtourcameraicon\hspace{2pt}%
     \textcolor{ourstext}{Truck Right}};
  \node[frame label] at (frameone.south east) {Frame 1};
  \node[frame label] at (frametwentyfive.south east) {Frame 25};
  \node[frame label] at (framefortynine.south east) {Frame 49};
\end{tikzpicture}%
\endgroup

